Questions of minimality for DDMOGs and cycle ornaments

Difference distance magic oriented graphs (DDMOGs) are oriented graphs whose vertices admit a bijective labeling by consecutive positive integers such that every vertex has weight zero, where the weight is the sum of the labels of its in-neighbors minus the sum of the labels of its out-neighbors. We investigate minimality and sparsity questions for DDMOGs and their ornaments. First, we develop new constructions of cycle-based ornaments that reduce the number of cycles required for a given number of attachment nodes and identify minimal cycle lengths in several cases. Second, we determine the minimum number of arcs in a nontrivial DDMOG of order $n$, combining computational enumeration for small orders with theoretical lower bounds and constructions. Langford sequences provide a key tool in these constructions, enabling us to partition consecutive labels into difference triples and thereby construct sparse DDMOGs. Finally, we use related constructions to obtain generalized ornaments with no internal arcs. These results advance the study of minimal constructions in difference distance magic labeling and provide new methods for building sparse DDMOGs.

==> tikzpictures/1node.tex <==
\begin{tikzpicture}
[node distance=1.4cm, base node/.style={circle,draw,inner sep = 1.5pt, minimum size=23pt}]

% Bottom right cluster (11–14)
\node[base node, very thick, label={[text=red]left: +j}] (11) at (3, -1) {$v_i^{(0)}$};
\node[base node, very thick, label={[text=red]right:-j}] (12) at (6, -1) {$v_i^{(2)}$};
\node[base node, very thick,  label={[text=red]right:-j}] (13) at (6, -4) {$v_i^{(1)}$};
\node[base node, very thick,  label={[text=red]left: +j}] (14) at (3, -4) { $v_i^{(3)}$};


% --- Arrows among bottom-right nodes ---
\path[->, very thick] (11) edge (12);
\path[->, very thick] (14) edge (11);
\path[->, very thick] (12) edge (13);
%\path[->, very thick] (2) edge (4);
\path[->, very thick] (13) edge (14);


\end{tikzpicture}

==> tikzpictures/2W_4-DDMOG.tex <==
\begin{tikzpicture}
    \tikzset{
        labeled_vertex/.style = {circle, draw=black, fill=white, inner sep = 1.5pt, text=black, minimum size=20pt, very thick},
        arc/.style = {->, very thick}
    };
    \begin{scope}[shift={(-1.75,0)}]
        \node [labeled_vertex] (7) at (0,0) {\(7\)};
        \node [labeled_vertex] (10) at (1,1) {\(10\)};
        \node [labeled_vertex] (1) at (-1,1) {\(1\)};
        \node [labeled_vertex] (3) at (-1,-1) {\(3\)};
        \node [labeled_vertex] (8) at (1,-1) {\(8\)};
        \draw[arc] (7) to (3);
        \draw[arc] (7) to (8);
        \draw[arc] (10) to (7);
        \draw[arc] (1) to (7);
        \draw[arc] (10) to (1);
        \draw[arc] (1) to (3);
        \draw[arc] (3) to (8);
        \draw[arc] (8) to (10);
    \end{scope}
    \begin{scope}[shift={(1.75,0)}]
        \node [labeled_vertex] (4) at (0,0) {\(4\)};
        \node [labeled_vertex] (6) at (1,1) {\(6\)};
        \node [labeled_vertex] (5) at (-1,1) {\(5\)};
        \node [labeled_vertex] (2) at (-1,-1) {\(2\)};
        \node [labeled_vertex] (9) at (1,-1) {\(9\)};
        \draw[arc] (4) to (2);
        \draw[arc] (4) to (9);
        \draw[arc] (6) to (4);
        \draw[arc] (5) to (4);
        \draw[arc] (6) to (5);
        \draw[arc] (5) to (2);
        \draw[arc] (2) to (9);
        \draw[arc] (9) to (6);
    \end{scope}
\end{tikzpicture}


==> tikzpictures/2node4cycle.tex <==
\begin{tikzpicture}
[node distance=1.4cm, base node/.style={circle,draw,minimum size=25pt}]

% Bottom right cluster (11–14)
\node[base node, very thick,  label={[text=red]left: +j}] (11) at (3, -1) {$v_0$};
\node[base node, very thick,  label={[text=red] right: -3j}] (12) at (6, -1) {$v_1$};
\node[base node, very thick, label={[text=red] right: -j}] (13) at (6, -4) {$v_3$};
\node[base node, very thick,  label={[text=red]left: +3j}] (14) at (3, -4) {$v_2$};

% --- Arrows among bottom-right nodes ---
\path[->, very thick] (11) edge (12);
\path[->, very thick] (14) edge (11);
\path[->, very thick] (12) edge (13);
%\path[->, very thick] (2) edge (4);
\path[->, very thick] (13) edge (14);

\end{tikzpicture}

==> tikzpictures/2nodesquaresalt.tex <==
\begin{tikzpicture}
[node distance=1.4cm, base node/.style={circle,draw,minimum size=25pt}]

% first pentagon, top left
\node[base node, very thick, label={[text=red]left:+4}](13) at (-2.5, 2) {13};

 
\node[base node, very thick, label={[text=red] right:-12}] (17) at (0.5, 2) {17};

 
\node[base node, very thick, label={[text=red]right:-4}] (25) at (0.5,0) {25};
 
\node[base node, very thick, label={[text=red] left:+12}] (21) at (-2.5,0) {21};
 
 % ppaths in first pentagon
\path[->, very thick] (13) edge (17);
\path[->, very thick] (17) edge (25);
 \path[->, very thick] (25) edge (21);
 
 \path[->, very thick] (21) edge  (13);


 
% second pentagon, top right
\node[base node, very thick, label={[text=red]left:-4}](14) at (3.5, 2) {14};
  
\node[base node, very thick, label={[text=red]right:+12}] (18) at (6.5, 2) {18};
 
\node[base node, very thick, label={[text=red]right:+4}] (26) at (6.5, 0) {26};

 
\node[base node, very thick, label={[text=red]left:-12}] (22) at (3.5,0) {22};
 
 
 % ppaths in 2nd pentagon
\path[->, very thick] (22) edge (26);
\path[->, very thick] (26) edge (18);
 \path[->, very thick] (18) edge (14);
 
 \path[->, very thick] (14) edge  (22);

 % fourth pentagon, bottom left
\node[base node, very thick, label={[text=red]left:+4}](19) at (-2.5, -3) {19};
  
\node[base node, very thick, label={[text=red]right:-12}] (23) at (0.5, -3) {23};
 
\node[base node, very thick, label={[text=red] right:-4}] (31) at (0.5, -5) {31};

 
\node[base node, very thick, label={[text=red]left:+12}] (27) at (-2.5,-5) {27};
 

 
 % ppaths in fourth pentagon
\path[->, very thick] (19) edge (23);
\path[->, very thick] (23) edge (31);
 \path[->, very thick] (31) edge (27);
\path[->, very thick] (27) edge (19);

 
% third pentagon, bottom right
\node[base node, very thick, label={[text=red]left:-4}](20) at (3.5, -3) {20};
  
\node[base node, very thick, label={[text=red]right:+12}] (24) at (6.5, -3) {24};
 
\node[base node, very thick, label={[text=red]right:+4}] (32) at (6.5, -5) {32};

 
\node[base node, very thick, label={[text=red] left:-12}] (28) at (3.5,-5) {28};
 
 
 % ppaths in 3rd pentagon
\path[->, very thick] (28) edge (32);
\path[->, very thick] (32) edge (24);
 \path[->, very thick] (24) edge (20);
 
 \path[->, very thick] (20) edge  (28);
 
 
\end{tikzpicture}

==> tikzpictures/2nodesquareshalf.tex <==
\begin{tikzpicture}
[node distance=1.4cm, base node/.style={circle,draw,minimum size=25pt}]

% first pentagon, top left
\node[base node, very thick, label={[text=red]left:+3}](13) at (-2.5, 2) {10};

 
\node[base node, very thick, label={[text=red] right:-9}] (17) at (0.5, 2) {13};

 
\node[base node, very thick, label={[text=red]right:-3}] (25) at (0.5,0) {19};
 
\node[base node, very thick, label={[text=red] left:+9}] (21) at (-2.5,0) {16};
 
 % ppaths in first pentagon
\path[->, very thick] (13) edge (17);
\path[->, very thick] (17) edge (25);
 \path[->, very thick] (25) edge (21);
 
 \path[->, very thick] (21) edge  (13);


 
% second pentagon, top right
\node[base node, very thick, label={[text=red]left:+3}](14) at (3.5, 2) {11};
  
\node[base node, very thick, label={[text=red]right:-9}] (18) at (6.5, 2) {14};
 
\node[base node, very thick, label={[text=red]right:-3}] (26) at (6.5, 0) {20};

 
\node[base node, very thick, label={[text=red]left:+9}] (22) at (3.5,0) {17};
 
 
 % ppaths in 2nd pentagon
\path[->, very thick] (26) edge (22);
\path[->, very thick] (18) edge (26);
 \path[->, very thick] (14) edge (18);
 
 \path[->, very thick] (22) edge  (14);

 % fourth pentagon, bottom left
\node[base node, very thick, label={[text=red]left:+3}](19) at (-2.5, -3) {12};
  
\node[base node, very thick, label={[text=red]right:-9}] (23) at (0.5, -3) {15};
 
\node[base node, very thick, label={[text=red] right:-3}] (31) at (0.5, -5) {21};

 
\node[base node, very thick, label={[text=red]left:+9}] (27) at (-2.5,-5) {18};
 

 
 % ppaths in fourth pentagon
\path[->, very thick] (19) edge (23);
\path[->, very thick] (23) edge (31);
 \path[->, very thick] (31) edge (27);
\path[->, very thick] (27) edge (19);

 
% third pentagon, bottom right
\node[base node, very thick, label={[text=red]left:-3}](20) at (3.5, -3) {22};
  
\node[base node, very thick, label={[text=red]right:+9}] (24) at (6.5, -3) {25};
 
\node[base node, very thick, label={[text=red]right:+3}] (32) at (6.5, -5) {31};

 
\node[base node, very thick, label={[text=red] left:-9}] (28) at (3.5,-5) {28};
 
 
 % ppaths in 3rd pentagon
\path[->, very thick] (28) edge (32);
\path[->, very thick] (32) edge (24);
 \path[->, very thick] (24) edge (20);
 
 \path[->, very thick] (20) edge  (28);
 
 
 % fifth pentagon, 
\node[base node, very thick, label={[text=red]left:-3}](1) at (-2.5, -8) {23};
  
\node[base node, very thick, label={[text=red]right:+9}] (2) at (0.5, -8) {26};
 
\node[base node, very thick, label={[text=red] right:+3}] (3) at (0.5, -10) {32};

 
\node[base node, very thick, label={[text=red]left:-9}] (4) at (-2.5,-10) {29};
 

 
 % ppaths in fifth pentagon
\path[->, very thick] (2) edge (1);
\path[->, very thick] (3) edge (2);
 \path[->, very thick] (4) edge (3);
\path[->, very thick] (1) edge (4);

 
% sixth pentagon, 
\node[base node, very thick, label={[text=red]left:-3}](5) at (3.5, -8) {24};
  
\node[base node, very thick, label={[text=red]right:+9}] (6) at (6.5, -8) {27};
 
\node[base node, very thick, label={[text=red]right:+3}] (7) at (6.5, -10) {30};

 
\node[base node, very thick, label={[text=red] left:-9}] (8) at (3.5,-10) {33};
 
 
 % ppaths in 6th pentagon
\path[->, very thick] (8) edge (7);
\path[->, very thick] (7) edge (6);
 \path[->, very thick] (6) edge (5);
 
 \path[->, very thick] (5) edge  (8);
 
\end{tikzpicture}

==> tikzpictures/GenMelt.tex <==
\begin{tikzpicture}
[node distance=1.4cm, base node/.style={circle,draw,minimum size=27pt, inner sep = 1.5pt}]

% 1nodes
\node[base node, very thick, label={[text=red] left:+(L/2-1)}] (1) at (-5, 2) {$v_1$};
\node[base node, very thick, label={[text=red]above:+(L/2+1)}] (L/2+1) at (-3, 2) {$v_{_{\frac{L}{2}+1}}$};
\node[ very thick ] (dd11) at (-1,2) {...};
\node[base node, very thick, label={[text=red]above:+2}] (L-1) at (1, 2) {$v_{_{L-1}}$};
\node[base node, very thick, label={[text=red]right:-(L/2-1)}] (L) at (3, 1) {$v_{L}$};
\node[base node, very thick, label={[text=red]below:-(L/2+1)}] (L/2) at (1, 0) {$v_{_{\frac{L}{2}}}$};
\node[base node, very thick, label={[text=red]below:-2}](L/2-1) at (-1, 0) {$v_{_{\frac{L}{2}-1}}$};
\node[ very thick ] (dd12) at (-3,0) {...};
\node[base node, very thick, label={[text=red] left:-2}] (2) at (-5, 0) {$v_2$};


% 1Arcs  
\path[->, very thick] (1) edge (2);
\path[->, very thick] (2) edge (dd12);
\path[->, very thick] (dd12) edge (L/2-1);
\path[->, very thick] (L/2-1) edge (L/2);
\path[->, very thick] (L/2) edge (L);
\path[->, very thick] (L) edge (L-1);
\path[->, very thick] (L-1) edge (dd11);
\path[->, very thick] (dd11) edge (L/2+1);
\path[->, very thick] (L/2+1) edge (1);
 
 
 % 2nodes
\node[base node, very thick, label={[text=red] left:-(L/2-1)}] (1') at (-5, -3) {$v_1'$};
\node[base node, very thick, label={[text=red]above:-(L/2+1)}] (L/2+1') at (-3, -3) {$v_{_{\frac{L}{2}+1}}'$};
\node[ very thick ] (dd21) at (-1,-3) {...};
\node[base node, very thick, label={[text=red]above:-2}] (L-1') at (1, -3) {$v_{_{L-1}}'$};
\node[base node, very thick, label={[text=red]right:+(L/2-1)}] (L') at (3, -4) {$v_{L}'$};
\node[base node, very thick, label={[text=red]below:+(L/2+1)}] (L/2') at (1, -5) {$v_{_{\frac{L}{2}}}'$};
\node[base node, very thick, label={[text=red]below:+2}](L/2-1') at (-1, -5) {$v_{_{\frac{L}{2}-1}}'$};
\node[ very thick ] (dd22) at (-3,-5) {...};
\node[base node, very thick, label={[text=red] left:+2}] (2') at (-5, -5) {$v_2'$};


% 2Arcs  
\path[->, very thick] (1') edge (L/2+1');
\path[->, very thick] (L/2+1') edge (dd21);
\path[->, very thick] (dd21) edge (L-1');
\path[->, very thick] (L-1') edge (L');
\path[->, very thick] (L') edge (L/2');
\path[->, very thick] (L/2') edge (L/2-1');
\path[->, very thick] (L/2-1') edge (dd22);
\path[->, very thick] (dd22) edge (2');
\path[->, very thick] (2') edge (1');
 


\end{tikzpicture}

==> tikzpictures/order-10-sparse-connected-DDMOG.tex <==
\begin{tikzpicture}
    \tikzset{
        labeled_vertex/.style = {circle, draw=black, fill=white, inner sep = 1.5pt, text=black, minimum size=20pt, very thick},
        arc/.style = {->, very thick}
    };
    \node [labeled_vertex] (9) at (0,1) {\(9\)};
    \node [labeled_vertex] (5) at (-1,2) {\(5\)};
    \node [labeled_vertex] (2) at (1,2) {\(2\)};
    \draw[arc] (9) to (5);
    \draw[arc] (5) to (2);
    \draw[arc] (2) to (9);

    \node [labeled_vertex] (3) at (0,0) {\(3\)};
    \node [labeled_vertex] (1) at (-1,-1) {\(1\)};
    \node [labeled_vertex] (10) at (1,-1) {\(10\)};
    \draw[arc] (3) to (1);
    \draw[arc] (10) to (1);
    \draw[arc] (10) to (3);

    \draw[arc] (3) to (9);

    \node [labeled_vertex] (7) at (-2,-0.5) {\(7\)};
    \draw[arc] (1) to (7);
    \draw[arc] (5) to (7);
    
    \node [labeled_vertex] (4) at (2,-0.5) {\(4\)};
    \draw[arc] (10) to (4);
    \draw[arc] (4) to (2);

    \node [labeled_vertex] (6) at (-1.25,-2) {\(6\)};
    \draw[arc] (1) to (6);
    \draw[arc] (7) to (6);

    \node [labeled_vertex] (8) at (1.25,-2) {\(8\)};
    \draw[arc] (8) to (10);
    \draw[arc] (4) to (8);

    \draw[arc] (6) to (8);
\end{tikzpicture}

==> tikzpictures/order-13-sparse-connected-DDMOG.tex <==
\begin{tikzpicture}[scale=3, rotate=33]
   \tikzset{
       labeled_vertex/.style = {circle, draw=black, fill=white, inner sep = 1.5pt, text=black, minimum size=20pt, very thick},
       arc/.style = {->, very thick}
   };
  \node[labeled_vertex] (1) at (-0.60, -0.32) {1};
  \node[labeled_vertex] (2) at (-0.03, -0.68) {2};
  \node[labeled_vertex] (3) at (0.65, 0.38) {3};
  \node[labeled_vertex] (4) at (0.07, 0.75) {4};
  \node[labeled_vertex] (5) at (-0.07, -0.11) {5};
  \node[labeled_vertex] (6) at (-0.60, 0.78) {6};
  \node[labeled_vertex] (7) at (-0.61, 0.29) {7};
  \node[labeled_vertex] (8) at (0.96, -0.21) {8};
  \node[labeled_vertex] (9) at (-0.23, 0.29) {9};
  \node[labeled_vertex] (10) at (0.52, -0.44) {10};
  \node[labeled_vertex] (11) at (-1.00, 0.18) {11};
  \node[labeled_vertex] (12) at (0.35, -0.08) {12};
  \node[labeled_vertex] (13) at (0.59, -0.83) {13};
  \draw[arc] (1) to (11);
  \draw[arc] (2) to (1);
  \draw[arc] (2) to (12);
  \draw[arc] (3) to (12);
  \draw[arc] (4) to (3);
  \draw[arc] (4) to (6);
  \draw[arc] (5) to (9);
  \draw[arc] (5) to (10);
  \draw[arc] (6) to (11);
  \draw[arc] (7) to (5);
  \draw[arc] (7) to (6);
  \draw[arc] (8) to (3);
  \draw[arc] (8) to (10);
  \draw[arc] (9) to (1);
  \draw[arc] (9) to (4);
  \draw[arc] (10) to (13);
  \draw[arc] (11) to (7);
  \draw[arc] (12) to (5);
  \draw[arc] (13) to (2);
  \draw[arc] (13) to (8);
\end{tikzpicture}


==> tikzpictures/order-14-sparse-connected-DDMOG.tex <==
\begin{tikzpicture}
    \tikzset{
        labeled_vertex/.style = {circle, draw=black, fill=white, inner sep = 1.5pt, text=black, minimum size=20pt, very thick},
        arc/.style = {->, very thick}
    };
    \node [labeled_vertex] (11) at (-2,0) {\(11\)};
    \node [labeled_vertex] (1) at (0,0) {\(1\)};
    \node [labeled_vertex] (5) at (2,0) {\(5\)};
    \draw[arc] (1) to (11);
    \draw[arc] (5) to (1);
    
    \node [labeled_vertex] (14) at (-1, 1) {\(14\)};
    \node [labeled_vertex] (8) at (1, 1) {\(8\)};
    \draw[arc] (11) to (14);
    \draw[arc] (14) to (1);
    \draw[arc] (1) to (8);
    \draw[arc] (8) to (5);
    
    \node [labeled_vertex] (13) at (-2, 2) {\(13\)};
    \node [labeled_vertex] (9) at (0, 2) {\(9\)};
    \node [labeled_vertex] (7) at (2, 2) {\(7\)};
    \draw[arc] (13) to (11);
    \draw[arc] (9) to (13);
    \draw[arc] (7) to (9);
    \draw[arc] (5) to (7);

    \node [labeled_vertex] (10) at (-1, 3) {\(10\)};
    \node [labeled_vertex] (4) at (1, 3) {\(4\)};
    \draw[arc] (14) to (10);
    \draw[arc] (4) to (8);
    \draw[arc] (4) to (7);

    \node [labeled_vertex] (2) at (-2, 4) {\(2\)};
    \draw[arc] (2) to (13);
    \draw[arc] (10) to (2);

    \node [labeled_vertex] (3) at (-1, 5) {\(3\)};
    \node [labeled_vertex] (12) at (1, 5) {\(12\)};
    \draw[arc] (3) to (2);
    \draw[arc] (3) to (4);
    \draw[arc] (10) to (12);
    \draw[arc] (12) to (4);

    \node [labeled_vertex] (6) at (0, 6) {\(6\)};
    \draw[arc] (6) to (3);
    \draw[arc] (12) to (6);
    \draw[arc] (6) to (9);

\end{tikzpicture}

==> tikzpictures/order-14-sparse-disconnected-DDMOG.tex <==
\begin{tikzpicture}
    \tikzset{
        labeled_vertex/.style = {circle, draw=black, fill=white, inner sep = 1.5pt, text=black, minimum size=20pt, very thick},
        arc/.style = {->, very thick}
    };
    % K_{3,3}
    \begin{scope}[shift={(1,0)}]
        \node [labeled_vertex] (v4) at (0, 0) {\(9\)};
        \node [labeled_vertex] (v5) at (1.5, 0) {\(5\)};
        \node [labeled_vertex] (v6) at (3, 0) {\(4\)};
        \node [labeled_vertex] (v1) at (0, 1.5) {\(10\)};
        \node [labeled_vertex] (v2) at (1.5, 1.5) {\(7\)};
        \node [labeled_vertex] (v3) at (3, 1.5) {\(3\)};
        \draw[arc] (v4) -- (v1);
        \draw[arc] (v1) -- (v5);
        \draw[arc] (v1) -- (v6);
        \draw[arc] (v2) -- (v4);
        \draw[arc] (v5) -- (v2);
        \draw[arc] (v6) -- (v2);
        \draw[arc] (v3) -- (v4);
        \draw[arc] (v5) -- (v3);
        \draw[arc] (v6) -- (v3);
    \end{scope}
    % Q
    \begin{scope}[shift={(-2,0)}]
        \node [labeled_vertex] (q11) at (-1, 0) {\(11\)};
        \node [labeled_vertex] (q2) at (1, 0) {\(2\)};
        \node [labeled_vertex] (q12) at (0, -.75) {\(12\)};
        \draw[arc] (q11) to (q2);
        \draw[arc] (q2) to (q12);
        \draw[arc] (q11) to (q12);
        \node [labeled_vertex] (q14) at (-1, 1.75) {\(14\)};
        \node [labeled_vertex] (q8) at (1, 1.75) {\(8\)};
        \node [labeled_vertex] (q13) at (0, 1) {\(13\)};
        \draw[arc] (q14) to (q8);
        \draw[arc] (q8) to (q13);
        \draw[arc] (q13) to (q14);
        \draw[arc] (q14) to (q11);
        \draw[arc] (q12) to (q13);
        \node [labeled_vertex] (q6) at (0, 2.75) {\(6\)};
        \draw[arc] (q6) to (q14);
        \draw[arc] (q13) to (q6);
        \node [labeled_vertex] (q1) at (2.25, 2.75) {\(1\)};
        \draw[arc] (q1) to (q6);
        \draw[arc] (q8) to (q1);
        \draw[arc] (q1) to (q2);
        \end{scope}
\end{tikzpicture}

==> tikzpictures/order-15-sparse-disconnected-DDMOG.tex <==
\begin{tikzpicture}[scale=3]
  \tikzset{
    labeled_vertex/.style = {circle, draw=black, fill=white, inner sep = 1.5pt, text=black, minimum size=20pt, very thick},
    arc/.style = {->, very thick}
  };
   % H graph
  \begin{scope}[shift={(-.66,0)}]
    \node[labeled_vertex] (1) at (0.07, 0.10) {1};
    \node[labeled_vertex] (3) at (0.25, -0.55) {3};
    \node[labeled_vertex] (4) at (0.37, 0.73) {4};
    \node[labeled_vertex] (5) at (-0.23, 0.37) {5};
    \node[labeled_vertex] (6) at (-0.03, 1.00) {6};
    \node[labeled_vertex] (7) at (-0.17, -0.34) {7};
    \node[labeled_vertex] (8) at (-0.50, -0.54) {8};
    \node[labeled_vertex] (9) at (-0.42, 0.78) {9};
    \node[labeled_vertex] (10) at (-0.62, 0.12) {10};
    \node[labeled_vertex] (15) at (0.57, 0.07) {15};
  \end{scope}

  % W_4 graph
  \begin{scope}[shift={(0.66,0.4)}]
    \node[labeled_vertex] (2) at (0.14, -0.35) {2};
    \node[labeled_vertex] (11) at (-0.18, -0.02) {11};
    \node[labeled_vertex] (12) at (-0.19, -0.67) {12};
    \node[labeled_vertex] (13) at (0.46, -0.68) {13};
    \node[labeled_vertex] (14) at (0.47, -0.03) {14};
  \end{scope}
  \draw[arc] (2) to (12);
  \draw[arc] (2) to (13);
  \draw[arc] (14) to (2);
  \draw[arc] (11) to (2);
  \draw[arc] (14) to (11);
  \draw[arc] (11) to (12);
  \draw[arc] (12) to (13);
  \draw[arc] (13) to (14);
    
  \draw[arc] (1) to (5);
  \draw[arc] (1) to (10);
  \draw[arc] (3) to (7);
  \draw[arc] (3) to (8);
  \draw[arc] (4) to (15);
  \draw[arc] (5) to (7);
  \draw[arc] (6) to (4);
  \draw[arc] (6) to (5);
  \draw[arc] (7) to (8);
  \draw[arc] (8) to (10);
  \draw[arc] (9) to (4);
  \draw[arc] (9) to (6);
  \draw[arc] (10) to (9);
  \draw[arc] (15) to (1);
  \draw[arc] (15) to (3);
\end{tikzpicture}


==> tikzpictures/order-16-sparse-disconnected-DDMOG.tex <==
\begin{tikzpicture}[scale=3]
   \tikzset{
       labeled_vertex/.style = {circle, draw=black, fill=white, inner sep = 1.5pt, text=black, minimum size=20pt, very thick},
       arc/.style = {->, very thick}
   };
  \begin{scope}[shift={(0,0)}]
    \node[labeled_vertex] (15) at (0.54, 0.10) {15};
    \node[labeled_vertex] (1) at (0.08, 0.16) {1};
    \node[labeled_vertex] (8) at (0.40, 0.72) {8};
    \node[labeled_vertex] (2) at (-0.18, 0.43) {2};
    \node[labeled_vertex] (5) at (0.04, 1.00) {5};
    \node[labeled_vertex] (9) at (-0.49, -0.40) {9};
    \node[labeled_vertex] (10) at (-0.33, 0.82) {10};
    \node[labeled_vertex] (13) at (-0.55, 0.22) {13};
    \node[labeled_vertex] (6) at (-0.17, -0.23) {6};
    \node[labeled_vertex] (7) at (0.20, -0.45) {7};
  \end{scope}

  \begin{scope}[shift={(1.2,0)},scale=0.33]
    \node [labeled_vertex] (v4) at (0, 0) {\(14\)};
    \node [labeled_vertex] (v5) at (1.5, 0) {\(3\)};
    \node [labeled_vertex] (v6) at (3, 0) {\(11\)};
    \node [labeled_vertex] (v1) at (0, 1.5) {\(12\)};
    \node [labeled_vertex] (v2) at (1.5, 1.5) {\(4\)};
    \node [labeled_vertex] (v3) at (3, 1.5) {\(16\)};
    \draw[arc] (v4) to (v1);
    \draw[arc] (v1) to (v5);
    \draw[arc] (v1) to (v6);
    \draw[arc] (v2) to (v4);
    \draw[arc] (v5) to (v2);
    \draw[arc] (v6) to (v2);
    \draw[arc] (v3) to (v4);
    \draw[arc] (v5) to (v3);
    \draw[arc] (v6) to (v3);
  \end{scope}
  
  \draw[arc] (15) to (1);
  \draw[arc] (15) to (7);
  \draw[arc] (1) to (2);
  \draw[arc] (1) to (13);
  \draw[arc] (7) to (6);
  \draw[arc] (7) to (9);
  \draw[arc] (8) to (15);
  \draw[arc] (2) to (6);
  \draw[arc] (5) to (8);
  \draw[arc] (5) to (2);
  \draw[arc] (6) to (9);
  \draw[arc] (9) to (13);
  \draw[arc] (10) to (8);
  \draw[arc] (10) to (5);
  \draw[arc] (13) to (10);
\end{tikzpicture}


==> tikzpictures/order-18-sparse-disconnected-DDMOG.tex <==
\begin{tikzpicture}
    \tikzset{
        labeled_vertex/.style = {circle, draw=black, fill=white, inner sep = 1.5pt, text=black, minimum size=20pt, very thick},
        arc/.style = {->, very thick}
    };
    \begin{scope}[shift={(0,0)},scale=2.8]
        \node[labeled_vertex] (h1) at (0.07, 0.10) {2};
        \node[labeled_vertex] (h3) at (0.25, -0.55) {11};
        \node[labeled_vertex] (h4) at (0.37, 0.73) {13};
        \node[labeled_vertex] (h5) at (-0.23, 0.37) {1};
        \node[labeled_vertex] (h6) at (-0.03, 1.00) {4};
        \node[labeled_vertex] (h7) at (-0.17, -0.34) {6};
        \node[labeled_vertex] (h8) at (-0.50, -0.54) {12};
        \node[labeled_vertex] (h9) at (-0.42, 0.78) {14};
        \node[labeled_vertex] (h10) at (-0.62, 0.12) {17};
        \node[labeled_vertex] (h15) at (0.57, 0.07) {18};
        \draw[arc] (h1) to (h5);
        \draw[arc] (h1) to (h10);
        \draw[arc] (h3) to (h7);
        \draw[arc] (h3) to (h8);
        \draw[arc] (h4) to (h15);
        \draw[arc] (h5) to (h7);
        \draw[arc] (h6) to (h4);
        \draw[arc] (h6) to (h5);
        \draw[arc] (h7) to (h8);
        \draw[arc] (h8) to (h10);
        \draw[arc] (h9) to (h4);
        \draw[arc] (h9) to (h6);
        \draw[arc] (h10) to (h9);
        \draw[arc] (h15) to (h1);
        \draw[arc] (h15) to (h3);
    \end{scope}
    \begin{scope}[shift={(4,-.5)}]
        \node [labeled_vertex] (q11) at (-1, 0) {3};
        \node [labeled_vertex] (q2) at (1, 0) {7};
        \node [labeled_vertex] (q12) at (0, -.75) {8};
        \node [labeled_vertex] (q14) at (-1, 1.75) {15};
        \node [labeled_vertex] (q8) at (1, 1.75) {16};
        \node [labeled_vertex] (q13) at (0, 1) {10};
        \node [labeled_vertex] (q6) at (0, 2.75) {9};
        \node [labeled_vertex] (q1) at (2.25, 2.75) {5};
        
        \draw[arc] (q11) to (q2);
        \draw[arc] (q2) to (q12);
        \draw[arc] (q11) to (q12);
        \draw[arc] (q14) to (q8);
        \draw[arc] (q8) to (q13);
        \draw[arc] (q13) to (q14);
        \draw[arc] (q14) to (q11);
        \draw[arc] (q12) to (q13);
        \draw[arc] (q6) to (q14);
        \draw[arc] (q13) to (q6);
        \draw[arc] (q1) to (q6);
        \draw[arc] (q8) to (q1);
        \draw[arc] (q1) to (q2);
    \end{scope}
\end{tikzpicture}

==> tikzpictures/order-20-sparse-connected-DDMOG.tex <==
\begin{tikzpicture}[scale=3]
    \tikzset{
        labeled_vertex/.style = {circle, draw=black, fill=white, inner sep = 1.5pt, text=black, minimum size=20pt, very thick},
        arc/.style = {->, very thick}
    };
    \node[labeled_vertex] (1) at (0.00, -1.00) {1};
    \node[labeled_vertex] (2) at (0.16, 0.70) {2};
    \node[labeled_vertex] (3) at (0.08, 0.32) {3};
    \node[labeled_vertex] (4) at (0.44, -0.74) {4};
    \node[labeled_vertex] (5) at (-0.77, 0.1) {5};
    \node[labeled_vertex] (6) at (0.42, 0.91) {6};
    \node[labeled_vertex] (7) at (-0.41, 0.20) {7};
    \node[labeled_vertex] (8) at (-0.36, 0.68) {8};
    \node[labeled_vertex] (9) at (-0.8, 0.67) {9};
    \node[labeled_vertex] (10) at (-0.20, -0.32) {10};
    \node[labeled_vertex] (11) at (-0.9, -.4) {11};
    \node[labeled_vertex] (12) at (-0.5, -0.9) {12};
    \node[labeled_vertex] (13) at (-.15, 0.95) {13};
    \node[labeled_vertex] (14) at (0.45, 0.28) {14};
    \node[labeled_vertex] (15) at (0.74, 0.50) {15};
    \node[labeled_vertex] (16) at (0.06, -0.67) {16};
    \node[labeled_vertex] (17) at (0.29, -0.24) {17};
    \node[labeled_vertex] (18) at (0.58, -0.43) {18};
    \node[labeled_vertex] (19) at (-0.48, -0.49) {19};
    \node[labeled_vertex] (20) at (0.61, 0.00) {20};
    \draw[arc] (1) to (4);
    \draw[arc] (1) to (12);
    \draw[arc] (2) to (14);
    \draw[arc] (3) to (7);
    \draw[arc] (3) to (13);
    \draw[arc] (4) to (18);
    \draw[arc] (5) to (19);
    \draw[arc] (6) to (2);
    \draw[arc] (6) to (13);
    \draw[arc] (7) to (11);
    \draw[arc] (8) to (2);
    \draw[arc] (8) to (7);
    \draw[arc] (9) to (5);
    \draw[arc] (9) to (8);
    \draw[arc] (10) to (5);
    \draw[arc] (10) to (12);
    \draw[arc] (11) to (19);
    \draw[arc] (12) to (11);
    \draw[arc] (13) to (9);
    \draw[arc] (14) to (17);
    \draw[arc] (15) to (6);
    \draw[arc] (15) to (14);
    \draw[arc] (16) to (1);
    \draw[arc] (16) to (18);
    \draw[arc] (17) to (4);
    \draw[arc] (17) to (10);
    \draw[arc] (18) to (20);
    \draw[arc] (19) to (16);
    \draw[arc] (20) to (3);
    \draw[arc] (20) to (15);
\end{tikzpicture}

==> tikzpictures/order-32-sparse-disconnected-DDMOG.tex <==
\begin{tikzpicture}
    \tikzset{
        labeled_vertex/.style = {circle, draw=black, fill=white, inner sep = 1.5pt, text=black, minimum size=20pt, very thick},
        arc/.style = {->, very thick}
    };
    \begin{scope}[shift={(0,0)},scale=2.8]
        \node[labeled_vertex] (h1) at (0.07, 0.10) {22};
        \node[labeled_vertex] (h3) at (0.25, -0.55) {1};
        \node[labeled_vertex] (h4) at (0.37, 0.73) {23};
        \node[labeled_vertex] (h5) at (-0.23, 0.37) {2};
        \node[labeled_vertex] (h6) at (-0.03, 1.00) {4};
        \node[labeled_vertex] (h7) at (-0.17, -0.34) {26};
        \node[labeled_vertex] (h8) at (-0.50, -0.54) {3};
        \node[labeled_vertex] (h9) at (-0.42, 0.78) {25};
        \node[labeled_vertex] (h10) at (-0.62, 0.12) {27};
        \node[labeled_vertex] (h15) at (0.57, 0.07) {29};
        \draw[arc] (h1) to (h5);
        \draw[arc] (h1) to (h10);
        \draw[arc] (h3) to (h7);
        \draw[arc] (h3) to (h8);
        \draw[arc] (h4) to (h15);
        \draw[arc] (h5) to (h7);
        \draw[arc] (h6) to (h4);
        \draw[arc] (h6) to (h5);
        \draw[arc] (h7) to (h8);
        \draw[arc] (h8) to (h10);
        \draw[arc] (h9) to (h4);
        \draw[arc] (h9) to (h6);
        \draw[arc] (h10) to (h9);
        \draw[arc] (h15) to (h1);
        \draw[arc] (h15) to (h3);
    \end{scope}

    \begin{scope}[shift={(5,0)},scale=2.8]
        \node[labeled_vertex] (hp1) at (0.07, 0.10) {7};
        \node[labeled_vertex] (hp3) at (0.25, -0.55) {8};
        \node[labeled_vertex] (hp4) at (0.37, 0.73) {15};
        \node[labeled_vertex] (hp5) at (-0.23, 0.37) {6};
        \node[labeled_vertex] (hp6) at (-0.03, 1.00) {9};
        \node[labeled_vertex] (hp7) at (-0.17, -0.34) {16};
        \node[labeled_vertex] (hp8) at (-0.50, -0.54) {14};
        \node[labeled_vertex] (hp9) at (-0.42, 0.78) {21};
        \node[labeled_vertex] (hp10) at (-0.62, 0.12) {24};
        \node[labeled_vertex] (hp15) at (0.57, 0.07) {30};
        \draw[arc] (hp1) to (hp5);
        \draw[arc] (hp1) to (hp10);
        \draw[arc] (hp3) to (hp7);
        \draw[arc] (hp3) to (hp8);
        \draw[arc] (hp4) to (hp15);
        \draw[arc] (hp5) to (hp7);
        \draw[arc] (hp6) to (hp4);
        \draw[arc] (hp6) to (hp5);
        \draw[arc] (hp7) to (hp8);
        \draw[arc] (hp8) to (hp10);
        \draw[arc] (hp9) to (hp4);
        \draw[arc] (hp9) to (hp6);
        \draw[arc] (hp10) to (hp9);
        \draw[arc] (hp15) to (hp1);
        \draw[arc] (hp15) to (hp3);
    \end{scope}

    \begin{scope}[shift={(-1.7,-4.3)}]
        \node [labeled_vertex] (v4) at (0, 0) {28};
        \node [labeled_vertex] (v5) at (1.5, 0) {10};
        \node [labeled_vertex] (v6) at (3, 0) {18};
        \node [labeled_vertex] (v1) at (0, 1.5) {5};
        \node [labeled_vertex] (v2) at (1.5, 1.5) {12};
        \node [labeled_vertex] (v3) at (3, 1.5) {17};
        \draw[arc] (v4) to (v1);
        \draw[arc] (v1) to (v5);
        \draw[arc] (v1) to (v6);
        \draw[arc] (v2) to (v4);
        \draw[arc] (v5) to (v2);
        \draw[arc] (v6) to (v2);
        \draw[arc] (v3) to (v4);
        \draw[arc] (v5) to (v3);
        \draw[arc] (v6) to (v3);
    \end{scope}

    \begin{scope}[shift={(3.3,-4.3)}]
        \node [labeled_vertex] (w4) at (0, 0) {32};
        \node [labeled_vertex] (w5) at (1.5, 0) {13};
        \node [labeled_vertex] (w6) at (3, 0) {19};
        \node [labeled_vertex] (w1) at (0, 1.5) {31};
        \node [labeled_vertex] (w2) at (1.5, 1.5) {11};
        \node [labeled_vertex] (w3) at (3, 1.5) {20};
        \draw[arc] (w4) to (w1);
        \draw[arc] (w1) to (w5);
        \draw[arc] (w1) to (w6);
        \draw[arc] (w2) to (w4);
        \draw[arc] (w5) to (w2);
        \draw[arc] (w6) to (w2);
        \draw[arc] (w3) to (w4);
        \draw[arc] (w5) to (w3);
        \draw[arc] (w6) to (w3);
    \end{scope}

\end{tikzpicture}

==> tikzpictures/order-8-non-muell-DDMOG.tex <==
\begin{tikzpicture}[scale=2, rotate=90]
    \tikzset{
        labeled_vertex/.style = {circle, draw=black, fill=white, inner sep = 1.5pt, text=black, minimum size=20pt, very thick},
        arc/.style = {->, very thick}
    };

    \node [labeled_vertex] (6) at (0, 0) {6};
    \node [labeled_vertex] (2) at (1, 0) {2};
    \node [labeled_vertex] (1) at (0, 1) {1};
    \node [labeled_vertex] (5) at (1, 1) {5};
    \node [labeled_vertex] (4) at (0.5, 1.5) {4};
    \node [labeled_vertex] (8) at (0.5, 2.5) {8};
    \node [labeled_vertex] (7) at (0, 3) {7};
    \node [labeled_vertex] (3) at (1, 3) {3};

    \draw[arc] (1) to (2);
    \draw[arc] (4) to (1);
    \draw[arc] (5) to (1);
    \draw[arc] (1) to (6);
    \draw[arc] (7) to (1);
    \draw[arc] (1) to (8);

    \draw[arc] (4) to (2);
    \draw[arc] (2) to (5);

    \draw[arc] (3) to (4);
    \draw[arc] (5) to (3);
    \draw[arc] (7) to (3);
    \draw[arc] (3) to (8);

    \draw[arc] (5) to (4);
    \draw[arc] (4) to (6);
    \draw[arc] (4) to (7);
    \draw[arc] (8) to (4);

    \draw[arc] (6) to (5);
    
\end{tikzpicture}

==> tikzpictures/oriented_K33.tex <==
\begin{tikzpicture}
        \tikzset{
        labeled_vertex/.style = {circle, draw=black, fill=white, inner sep = 1.5pt, text=black, minimum size=20pt, very thick},
        arc/.style={->,very thick}
        };
        \node [labeled_vertex] (v4) at (0, 0) {\(v_4\)};
        \node [labeled_vertex] (v5) at (1.5, 0) {\(v_5\)};
        \node [labeled_vertex] (v6) at (3, 0) {\(v_6\)};
        \node [labeled_vertex] (v1) at (0, 1.5) {\(v_1\)};
        \node [labeled_vertex] (v2) at (1.5, 1.5) {\(v_2\)};
        \node [labeled_vertex] (v3) at (3, 1.5) {\(v_3\)};
        \draw[arc] (v4) to (v1);
        \draw[arc] (v1) to (v5);
        \draw[arc] (v1) to (v6);
        \draw[arc] (v2) to (v4);
        \draw[arc] (v5) to (v2);
        \draw[arc] (v6) to (v2);
        \draw[arc] (v3) to (v4);
        \draw[arc] (v5) to (v3);
        \draw[arc] (v6) to (v3);
    \end{tikzpicture}
